Universal families of rayless graphs

We study the existence and cardinality of universal families for classes of rayless graphs. It is known, by a result of Diestel, Halin, and Vogler, that the class of countable rayless graphs does not admit a countable universal family, leaving open the precise complexity of this class. We prove that for every infinite cardinal $\kappa$, the class of rayless graphs of cardinality at most $\kappa$ admits a strongly universal family of size exactly $\kappa^+$, and that no smaller family can exist. This settles the problem for the countable case and extends uniformly to higher cardinalities. We further investigate subclasses defined by forbidding subgraphs. When finitely many finite graphs are forbidden, the strong complexity remains $\kappa^+$, except in degenerate cases where it collapses to countable. In contrast, the class of countable rayless graphs when forbidding certain infinite graphs has a complexity that reaches its maximum possible value, the continuum. Finally, we establish that natural subclasses -- including rayless trees, bipartite rayless graphs, graphs without even cycles, and graphs without infinite trails -- retain the minimal strong complexity $\kappa^+$. These results provide a comprehensive characterization of universality in rayless graphs and highlight both its stability under restrictions and its sensitivity to specific obstructions.

==> constru.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jeeauywkg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jeeauywkg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ermbja1x5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ermbja1x5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,456); %set diagram left start at 0, and has height of 456

%Shape: Trapezoid [id:dp8227536155498614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (422,47.1) -- (394.25,101) -- (302.88,101) -- (275.13,47.1) -- cycle ;
%Shape: Tear Drop [id:dp44073053523237693] 
\draw   (238.76,132.75) .. controls (238.76,132.75) and (238.76,132.75) .. (238.76,132.75) .. controls (238.76,160.23) and (198.97,182.5) .. (149.88,182.5) .. controls (100.79,182.5) and (61,160.23) .. (61,132.75) .. controls (61,105.27) and (100.79,83) .. (149.88,83) .. controls (199.96,83) and (225,85.56) .. (225,90.7) .. controls (234.17,90.7) and (238.76,104.72) .. (238.76,132.75) -- cycle ;
%Shape: Trapezoid [id:dp746874625501014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_jeeauywkg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (205.64,98.07) -- (195.25,118.25) -- (150.81,118.25) -- (140.43,98.07) -- cycle ;
%Straight Lines [id:da10616427252317051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (167,111.5) -- (154.5,133.75) (165.59,122.18) -- (158.61,118.26)(160.69,130.9) -- (153.72,126.98) ;
%Straight Lines [id:da9289560305395773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.4,103.8) -- (215.4,110.2) (204.12,102.75) -- (201.88,110.43)(213.72,105.55) -- (211.49,113.23) ;
%Straight Lines [id:da2539608437614278] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (182,109.5) -- (197,129.5) (191.2,115.1) -- (184.8,119.9)(197.2,123.1) -- (190.8,127.9) ;
%Straight Lines [id:da3257855295398454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.81,105.75) -- (143,88.5) (143.04,98.3) -- (150.33,94.99) ;
%Curve Lines [id:da10531055101014375] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290,37.5) .. controls (227.63,-5.07) and (181.92,23.91) .. (157.73,73.01) ;
\draw [shift={(157,74.5)}, rotate = 295.64] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8826585150913488] 
\draw   (498.06,278.77) .. controls (471.25,290.36) and (437,265.02) .. (421.55,222.17) .. controls (406.1,179.33) and (415.3,135.2) .. (442.11,123.62) .. controls (468.92,112.04) and (503.17,137.38) .. (518.62,180.22) .. controls (534.08,223.07) and (524.87,267.19) .. (498.06,278.77) -- cycle ;
%Shape: Trapezoid [id:dp5925021566045361] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ermbja1x5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (481.42,191.65) -- (458.77,193.34) -- (441.59,165.3) -- (453.37,145.89) -- cycle ;
%Curve Lines [id:da49708841278720783] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431.8,43) .. controls (464.27,29.14) and (529.28,88.59) .. (507.29,138.3) ;
\draw [shift={(506.6,139.8)}, rotate = 295.64] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5785581727249071] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (462.59,191.2) -- (445.8,192.6) (452.95,196.02) -- (452.29,188.04) ;
%Straight Lines [id:da1589302187302416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (449.8,130.2) -- (453.8,151.5) (455.58,139.29) -- (447.71,140.77)(457.42,149.12) -- (449.56,150.59) ;
%Straight Lines [id:da9346832997480352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (466.42,171.65) -- (472.6,158.6) (467.08,160.9) -- (474.31,164.33) ;
%Straight Lines [id:da20714445602968545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438.6,148.6) -- (449,162.7) (447.75,154.27) -- (441.32,159.02) ;
%Straight Lines [id:da5890567401557822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.6,170.6) -- (435,179) (443.69,178.86) -- (439.9,171.82) ;
%Curve Lines [id:da0645907359940513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143,88.5) .. controls (183,58.5) and (245.33,48.5) .. (285.33,53.5) ;
\draw [shift={(285.33,53.5)}, rotate = 7.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143,88.5)}, rotate = 323.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da523974708558097] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (154.5,133.75) .. controls (187.33,153.5) and (265.67,129.83) .. (321.67,85.17) ;
\draw [shift={(321.67,85.17)}, rotate = 321.42] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.5,133.75)}, rotate = 31.03] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da06601692609012066] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197,129.5) .. controls (255.33,143.17) and (346.33,141.17) .. (374.67,90.5) ;
\draw [shift={(374.67,90.5)}, rotate = 299.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(197,129.5)}, rotate = 13.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9991011248264159] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.4,110.2) .. controls (255.4,80.2) and (348.67,60.83) .. (388.67,65.83) ;
\draw [shift={(388.67,65.83)}, rotate = 7.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(215.4,110.2)}, rotate = 323.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5301187196425062] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (449.8,130.2) .. controls (450.2,101.8) and (308.6,37.8) .. (298.2,51.8) ;
\draw [shift={(298.2,51.8)}, rotate = 126.61] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449.8,130.2)}, rotate = 270.81] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9469270898542407] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (472.6,158.6) .. controls (489.8,123) and (391.8,41.4) .. (352.6,50.6) ;
\draw [shift={(352.6,50.6)}, rotate = 166.79] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(472.6,158.6)}, rotate = 295.79] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da1302976102397806] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (435,179) .. controls (394.6,164.6) and (327,111) .. (300.6,79.8) ;
\draw [shift={(300.6,79.8)}, rotate = 229.76] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(435,179)}, rotate = 199.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da03371526695771976] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (438.6,148.6) .. controls (440.6,112.2) and (373,50.2) .. (331.8,93) ;
\draw [shift={(331.8,93)}, rotate = 133.91] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(438.6,148.6)}, rotate = 273.14] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2294690479944521] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (445.8,192.6) .. controls (404.6,217) and (360.6,120.6) .. (362.2,93.8) ;
\draw [shift={(362.2,93.8)}, rotate = 273.42] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(445.8,192.6)}, rotate = 149.36] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (173.1,38) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{18.9pt}\setlength\topsep{0pt}
$\displaystyle f$
\end{minipage}};
% Text Node
\draw (58.8,105.95) node   [align=left] {\begin{minipage}[lt]{21.49pt}\setlength\topsep{0pt}
$\displaystyle H_{f,i}$
\end{minipage}};
% Text Node
\draw (543.1,196.1) node   [align=left] {\begin{minipage}[lt]{19.99pt}\setlength\topsep{0pt}
$\displaystyle H_{f^{\prime },i^\prime}^{\prime }$
\end{minipage}};
% Text Node
\draw (524.7,72.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{27.61pt}\setlength\topsep{0pt}
$\displaystyle f^{\prime }$
\end{minipage}};
% Text Node
\draw (394.98,30.03) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{18.53pt}\setlength\topsep{0pt}
$\displaystyle F_n$
\end{minipage}};


\end{tikzpicture}


==> famdif.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Shape: Triangle [id:dp6552648155981178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (33.01,84.82) -- (0,93.84) -- (6.05,60.19) -- cycle ;
%Shape: Diamond [id:dp6167366791271857] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (33.01,84.82) -- (52.12,105.91) -- (33.01,126.99) -- (13.9,105.91) -- cycle ;
%Shape: Triangle [id:dp13930720450518363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (69.28,162.46) -- (31.85,153.99) -- (48.04,130.65) -- cycle ;
%Shape: Polygon [id:dp8338794068229117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (77.53,183.45) -- (59.3,196.71) -- (39.79,183.93) -- (45.95,162.76) -- (69.28,162.46) -- cycle ;
%Shape: Triangle [id:dp2832997792863342] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (137.14,125.15) -- (138.54,162.68) -- (105.87,147.32) -- cycle ;
%Shape: Polygon [id:dp9105625216704375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (111.32,193.87) -- (104.19,174.64) -- (117.81,159.05) -- (138.54,162.68) -- (145.66,181.91) -- (132.05,197.5) -- cycle ;
%Curve Lines [id:da5010830575311168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (264.67,92.63) .. controls (289.9,81.08) and (301.46,41.72) .. (291.36,17.8) ;
\draw [shift={(290.54,15.99)}, rotate = 64.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:dp5404484154468272] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (180.87,169.67) -- (166.61,182.01) -- (147.78,178.9) -- (138.54,162.68) -- (145.86,145.57) -- (164.22,140.45) -- (179.8,151.17) -- cycle ;
%Shape: Polygon [id:dp6273772774719591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.96,126.52) -- (192.02,133.35) -- (204.39,98.92) -- cycle ;
%Shape: Polygon [id:dp9435930417428745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (239.29,161.31) -- (218.57,167.09) -- (203.04,152.58) -- (208.24,132.3) -- (228.96,126.52) -- (244.48,141.03) -- cycle ;
%Shape: Polygon [id:dp3889546228419718] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (261.57,155.04) -- (249.39,168.13) -- (231.22,169.04) -- (217.71,157.23) -- (216.78,139.62) -- (228.96,126.52) -- (247.13,125.62) -- (260.64,137.43) -- cycle ;
%Shape: Polygon [id:dp5785574404853133] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (263.57,108.51) -- (263.15,121.73) -- (254.06,131.6) -- (240.56,133.49) -- (228.96,126.52) -- (224.7,113.96) -- (229.76,101.68) -- (241.78,95.42) -- (255.13,98.12) -- cycle ;
%Straight Lines [id:da2691364291980102] 
\draw    (167.19,11) -- (33.01,84.82) ;
\draw [shift={(33.01,84.82)}, rotate = 151.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(167.19,11)}, rotate = 151.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12069354042923564] 
\draw    (167.19,11) -- (69.28,162.46) ;
\draw [shift={(69.28,162.46)}, rotate = 122.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(167.19,11)}, rotate = 122.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8458539524401246] 
\draw    (167.19,11) -- (138.54,162.68) ;
\draw [shift={(138.54,162.68)}, rotate = 100.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(167.19,11)}, rotate = 100.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9856591141722054] 
\draw    (167.19,11) -- (228.96,126.52) ;
\draw [shift={(228.96,126.52)}, rotate = 61.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;




\end{tikzpicture}


==> famdiffin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466
	
	%Shape: Polygon [id:dp7340138628186886] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (95.31,84.4) -- (0,80.3) -- (51.45,5.16) -- cycle ;
	%Shape: Polygon [id:dp9402478531083105] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (127.88,117.23) -- (113.77,160.03) -- (67.08,170) -- (34.5,137.17) -- (48.61,94.37) -- (95.31,84.4) -- cycle ;
	%Shape: Polygon [id:dp9812453912717621] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (214,59.06) -- (190.49,104.71) -- (137.67,115.99) -- (95.31,84.4) -- (95.31,33.73) -- (137.67,2.13) -- (190.49,13.41) -- cycle ;
	%Shape: Ellipse [id:dp9030689197676612] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.43,84.4) .. controls (92.43,82.91) and (93.72,81.71) .. (95.31,81.71) .. controls (96.89,81.71) and (98.18,82.91) .. (98.18,84.4) .. controls (98.18,85.88) and (96.89,87.09) .. (95.31,87.09) .. controls (93.72,87.09) and (92.43,85.88) .. (92.43,84.4) -- cycle ;
	
	
	
	
\end{tikzpicture}


==> ografo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Straight Lines [id:da16231511123536513] 
\draw    (224.8,3.83) -- (99.47,41.16) ;
\draw [shift={(99.47,41.16)}, rotate = 163.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224.8,3.83)}, rotate = 163.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp323223406646291] 
\draw   (99.47,41.16) -- (64.2,71.73) -- (60,19.62) -- cycle ;
%Straight Lines [id:da06670584092931597] 
\draw    (224.8,3.83) -- (114.02,76.99) ;
\draw [shift={(114.02,76.99)}, rotate = 146.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224.8,3.83)}, rotate = 146.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Diamond [id:dp2842697629283941] 
\draw   (114.02,76.99) -- (110.3,113.74) -- (80.33,109.19) -- (84.04,72.44) -- cycle ;
%Straight Lines [id:da9933176220630147] 
\draw    (224.8,3.83) -- (152.23,117.44) ;
\draw [shift={(152.23,117.44)}, rotate = 122.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224.8,3.83)}, rotate = 122.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:dp10662886618313638] 
\draw   (167.97,144) -- (152.23,170.56) -- (126.75,160.41) -- (126.75,127.58) -- (152.23,117.44) -- cycle ;
%Straight Lines [id:da4531729486102357] 
\draw    (224.8,3.83) -- (208.51,135.9) ;
\draw [shift={(208.51,135.9)}, rotate = 97.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224.8,3.83)}, rotate = 97.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:dp10773627050131807] 
\draw   (229.21,172.18) -- (212.12,186.83) -- (193.22,176.02) -- (191.42,150.55) -- (208.51,135.9) -- (227.41,146.72) -- cycle ;
%Straight Lines [id:da9410350327547267] 
\draw    (224.8,3.83) -- (264.73,130.28) ;
\draw [shift={(264.73,130.28)}, rotate = 72.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:dp4952791545973285] 
\draw   (284.52,173.66) -- (267.2,179.89) -- (252.43,167.18) -- (251.33,145.11) -- (264.73,130.28) -- (282.54,133.87) -- (291.35,153.18) -- cycle ;
%Straight Lines [id:da32356818540412136] 
\draw    (224.8,3.83) -- (307.17,107.5) ;
\draw [shift={(307.17,107.5)}, rotate = 51.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224.8,3.83)}, rotate = 51.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:dp025996255765314724] 
\draw   (340.93,133.87) -- (332.02,151.01) -- (315.83,155.4) -- (301.84,144.48) -- (298.26,124.64) -- (307.17,107.5) -- (323.36,103.1) -- (337.34,114.03) -- cycle ;
%Straight Lines [id:da37946812228852556] 
\draw    (224.8,3.83) -- (336.09,73.08) ;
\draw [shift={(336.09,73.08)}, rotate = 31.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:dp7148164693191996] 
\draw   (379.51,82.46) -- (374.27,100.09) -- (361.01,109.47) -- (345.93,106.22) -- (336.09,91.84) -- (336.09,73.08) -- (345.93,58.71) -- (361.01,55.45) -- (374.27,64.83) -- cycle ;
%Curve Lines [id:da6486131004392535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.5,61.58) .. controls (359.18,39.81) and (352.93,29.65) .. (346.59,9.94) ;
\draw [shift={(346,8.08)}, rotate = 72.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

